Cardinalities of the total number of independent sets

We study the set of numbers the total number of independent sets can admit in $n$-vertex graphs. In this paper, we prove that the cardinality $\mathcal{N}i(n)$ of this set is very close to $2^n$ in the following sense: $\mathcal{N}i(n)/2^n = O(n^{-1/5})$ while for infinitely many $n$, we have $\log_2(\mathcal{N}i(n)/2^n)\ge -2^{(1+o(1)\sqrt{\log_2 n}}$. This set is also precisely the set of possible values of the independence polynomial $I_G(x)$ at $x=1$ for $n$-vertex graphs $G$. As an application, we address an additive combinatorial problem on subsets of a given vector space that avoid certain intersection patterns with respect to subspaces.

==> figures/checkerboard.tex <==
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{qqffff}{rgb}{0.,1.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.4,-1.4) rectangle (8.4,8.4);
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (-0.35,7.35) -- (3.35,7.35) -- (3.35,3.65) -- (-0.35,3.65) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (3.65,3.35) -- (7.35,3.35) -- (7.35,-0.35) -- (3.65,-0.35) -- cycle;
\fill[line width=0.pt,color=uququq,fill=uququq,fill opacity=0.5] (3.65,7.35) -- (7.35,7.35) -- (7.35,3.65) -- (3.65,3.65) -- cycle;
\fill[line width=0.pt,color=uququq,fill=uququq,fill opacity=0.5] (-0.35,3.35) -- (3.35,3.35) -- (3.35,-0.35) -- (-0.35,-0.35) -- cycle;
\draw [line width=1.6pt] (-0.35,7.35)-- (3.35,7.35);
\draw [line width=1.6pt] (3.35,7.35)-- (3.35,3.65);
\draw [line width=1.6pt] (3.35,3.65)-- (-0.35,3.65);
\draw [line width=1.6pt] (-0.35,3.65)-- (-0.35,7.35);
\draw [line width=1.6pt] (3.65,7.35)-- (3.65,3.65);
\draw [line width=1.6pt] (3.65,3.65)-- (7.35,3.65);
\draw [line width=1.6pt] (7.35,3.65)-- (7.35,7.35);
\draw [line width=1.6pt] (7.35,7.35)-- (3.65,7.35);
\draw [line width=1.6pt] (-0.35,3.35)-- (3.35,3.35);
\draw [line width=1.6pt] (3.35,3.35)-- (3.35,-0.35);
\draw [line width=1.6pt] (3.35,-0.35)-- (-0.35,-0.35);
\draw [line width=1.6pt] (-0.35,3.35)-- (-0.35,-0.35);
\draw [line width=1.6pt] (3.65,3.35)-- (3.65,-0.35);
\draw [line width=1.6pt] (3.65,-0.35)-- (7.35,-0.35);
\draw [line width=1.6pt] (7.35,-0.35)-- (7.35,3.35);
\draw [line width=1.6pt] (7.35,3.35)-- (3.65,3.35);
\draw [line width=1.6pt] (-0.65,8.15)-- (7.65,8.15);
\draw [line width=1.6pt] (7.65,8.15)-- (7.65,-1.15);
\draw [line width=1.6pt] (7.65,-1.15)-- (-0.65,-1.15);
\draw [line width=1.6pt] (-0.65,-1.15)-- (-0.65,8.15);
\begin{scriptsize}
\draw [fill=ffffff] (0.,0.) circle (2.5pt);
\draw [fill=qqqqff] (0.,1.) circle (3.5pt);
\draw [fill=ffffff] (0.,2.) circle (2.5pt);
\draw [fill=qqqqff] (0.,3.) circle (3.5pt);
\draw [fill=qqffff] (0.,4.) circle (3.5pt);
\draw [fill=ffffff] (0.,5.) circle (2.5pt);
\draw [fill=qqffff] (0.,6.) circle (3.5pt);
\draw [fill=ffffff] (0.,7.) circle (2.5pt);
\draw [fill=ffffff] (1.,0.) circle (2.5pt);
\draw [fill=qqqqff] (1.,1.) circle (3.5pt);
\draw [fill=qqqqff] (1.,2.) circle (3.5pt);
\draw [fill=ffffff] (1.,3.) circle (2.5pt);
\draw [fill=qqffff] (1.,4.) circle (3.5pt);
\draw [fill=ffffff] (1.,5.) circle (2.5pt);
\draw [fill=ffffff] (1.,6.) circle (2.5pt);
\draw [fill=qqffff] (1.,7.) circle (3.5pt);
\draw [fill=ffffff] (2.,0.) circle (2.5pt);
\draw [fill=ffffff] (2.,1.) circle (2.5pt);
\draw [fill=ffffff] (2.,2.) circle (2.5pt);
\draw [fill=qqqqff] (2.,3.) circle (3.5pt);
\draw [fill=qqffff] (2.,4.) circle (3.5pt);
\draw [fill=qqffff] (2.,5.) circle (3.5pt);
\draw [fill=qqffff] (2.,6.) circle (3.5pt);
\draw [fill=ffffff] (2.,7.) circle (2.5pt);
\draw [fill=qqqqff] (3.,0.) circle (3.5pt);
\draw [fill=qqqqff] (3.,1.) circle (3.5pt);
\draw [fill=ffffff] (3.,2.) circle (2.5pt);
\draw [fill=qqqqff] (3.,3.) circle (3.5pt);
\draw [fill=ffffff] (3.,4.) circle (2.5pt);
\draw [fill=ffffff] (3.,5.) circle (2.5pt);
\draw [fill=qqffff] (3.,6.) circle (3.5pt);
\draw [fill=ffffff] (3.,7.) circle (2.5pt);
\draw [fill=qqffff] (4.,0.) circle (3.5pt);
\draw [fill=ffffff] (4.,1.) circle (2.5pt);
\draw [fill=qqffff] (4.,2.) circle (3.5pt);
\draw [fill=ffffff] (4.,3.) circle (2.5pt);
\draw [fill=ffffff] (4.,4.) circle (2.5pt);
\draw [fill=qqffff] (4.,5.) circle (3.5pt);
\draw [fill=ffffff] (4.,6.) circle (2.5pt);
\draw [fill=qqffff] (4.,7.) circle (3.5pt);
\draw [fill=qqffff] (5.,0.) circle (3.5pt);
\draw [fill=ffffff] (5.,1.) circle (2.5pt);
\draw [fill=ffffff] (5.,2.) circle (2.5pt);
\draw [fill=qqffff] (5.,3.) circle (3.5pt);
\draw [fill=ffffff] (5.,4.) circle (2.5pt);
\draw [fill=qqffff] (5.,5.) circle (3.5pt);
\draw [fill=qqffff] (5.,6.) circle (3.5pt);
\draw [fill=ffffff] (5.,7.) circle (2.5pt);
\draw [fill=qqffff] (6.,0.) circle (3.5pt);
\draw [fill=qqffff] (6.,1.) circle (3.5pt);
\draw [fill=qqffff] (6.,2.) circle (3.5pt);
\draw [fill=ffffff] (6.,3.) circle (2.5pt);
\draw [fill=ffffff] (6.,4.) circle (2.5pt);
\draw [fill=ffffff] (6.,5.) circle (2.5pt);
\draw [fill=ffffff] (6.,6.) circle (2.5pt);
\draw [fill=qqffff] (6.,7.) circle (3.5pt);
\draw [fill=ffffff] (7.,0.) circle (2.5pt);
\draw [fill=ffffff] (7.,1.) circle (2.5pt);
\draw [fill=qqffff] (7.,2.) circle (3.5pt);
\draw [fill=ffffff] (7.,3.) circle (2.5pt);
\draw [fill=qqffff] (7.,4.) circle (3.5pt);
\draw [fill=qqffff] (7.,5.) circle (3.5pt);
\draw [fill=ffffff] (7.,6.) circle (2.5pt);
\draw [fill=qqffff] (7.,7.) circle (3.5pt);
\end{scriptsize}
\draw (-1.1,3.5) node[anchor=mid] {$\widehat{Q}$};
\draw (1.5,7.65) node[anchor=mid] {$Q+m(0,1)$};
\draw (1.5,-0.65) node[anchor=mid] {$Q$};
\draw (5.5,7.65) node[anchor=mid] {$Q+m(1,1)$};
\draw (5.5,-0.65) node[anchor=mid] {$Q+m(1,0)$};
\end{tikzpicture}

==> figures/summationtrick.tex <==
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.7,-2.7) rectangle (11.5,4.5);
\draw [line width=1.5pt] (-0.4,2.53)-- (4.4,2.53);
\draw [line width=1.5pt] (4.4,2.53)-- (4.4,-0.4);
\draw [line width=1.5pt] (4.4,-0.4)-- (-0.4,-0.4);
\draw [line width=1.5pt] (-0.4,-0.4)-- (-0.4,2.53);
\draw (2,-0.8) node[anchor=mid] {$G_L$};
\draw [line width=1.5pt] (6.7,2.35)-- (6.7,1.4);
\draw [line width=1.5pt] (6.7,1.4)-- (10.3,1.4);
\draw [line width=1.5pt] (10.3,1.4)-- (10.3,2.35);
\draw [line width=1.5pt] (10.3,2.35)-- (6.7,2.35);
\draw [line width=1.5pt] (6.7,2.35)-- (10.3,2.35);
\draw [line width=1.5pt] (6.7,0.8)-- (6.7,-0.15);
\draw [line width=1.5pt] (6.7,-0.15)-- (10.3,-0.15);
\draw [line width=1.5pt] (10.3,-0.15)-- (10.3,0.8);
\draw [line width=1.5pt] (10.3,0.8)-- (6.7,0.8);
\draw [line width=1.5pt] (6.7,-0.75)-- (6.7,-1.7);
\draw [line width=1.5pt] (6.7,-1.7)-- (10.3,-1.7);
\draw [line width=1.5pt] (10.3,-1.7)-- (10.3,-0.75);
\draw [line width=1.5pt] (10.3,-0.75)-- (6.7,-0.75);
\draw [line width=1.5pt] (6.7,3.9)-- (6.7,2.95);
\draw [line width=1.5pt] (6.7,2.95)-- (10.3,2.95);
\draw [line width=1.5pt] (10.3,2.95)-- (10.3,3.9);
\draw [line width=1.5pt] (10.3,3.9)-- (6.7,3.9);
\draw [line width=1.5pt,color=cqcqcq] (7.,3.2)-- (0.,2.);
\draw [line width=1.5pt,color=cqcqcq] (1.,2.)-- (7.,3.2);
\draw [line width=1.5pt,color=cqcqcq] (7.,3.2)-- (2.,2.);
\draw [line width=1.5pt,color=cqcqcq] (0.,1.)-- (7.,3.2);
\draw [line width=1.5pt,color=cqcqcq] (7.,3.2)-- (1.,1.);
\draw [line width=1.5pt,color=cqcqcq] (2.,1.)-- (7.,3.2);
\draw [line width=1.5pt,color=cqcqcq] (7.,3.2)-- (2.,0.);
\draw [line width=1.5pt,color=cqcqcq] (1.,0.)-- (7.,3.2);
\draw [line width=1.5pt,color=cqcqcq] (7.,3.2)-- (0.,0.);
\draw [line width=1.5pt,color=cqcqcq] (8.5,0.35)-- (1.,2.);
\draw [line width=1.5pt,color=cqcqcq] (8.5,0.35)-- (2.,2.);
\draw [line width=1.5pt,color=cqcqcq] (8.5,0.35)-- (3.,2.);
\draw [line width=1.5pt,color=cqcqcq] (8.5,0.35)-- (4.,2.);
\draw [line width=1.5pt,color=cqcqcq] (7.,-1.45)-- (2.,1.);
\draw [line width=1.5pt,color=cqcqcq] (7.,-1.45)-- (3.,1.);
\draw [line width=1.5pt,color=cqcqcq] (7.,-1.45)-- (2.,2.);
\draw [line width=1.5pt,color=cqcqcq] (7.,-1.45)-- (3.,2.);
\draw [line width=1.5pt,color=ffqqqq] (-0.25,2.33)-- (2.25,2.33);
\draw [line width=1.5pt,color=ffqqqq] (2.25,2.33)-- (2.25,-0.25);
\draw [line width=1.5pt,color=ffqqqq] (2.25,-0.25)-- (-0.25,-0.25);
\draw [line width=1.5pt,color=ffqqqq] (-0.25,-0.25)-- (-0.25,2.33);
\draw [line width=1.5pt,color=qqzzqq] (1.75,2.25)-- (3.25,2.25);
\draw [line width=1.5pt,color=qqzzqq] (3.25,2.25)-- (3.25,0.75);
\draw [line width=1.5pt,color=qqzzqq] (3.25,0.75)-- (1.75,0.75);
\draw [line width=1.5pt,color=qqzzqq] (1.75,0.75)-- (1.75,2.25);
\draw [line width=1.5pt,color=qqqqff] (0.75,2.41)-- (4.25,2.41);
\draw [line width=1.5pt,color=qqqqff] (4.25,2.41)-- (4.25,1.75);
\draw [line width=1.5pt,color=qqqqff] (4.25,1.75)-- (0.75,1.75);
\draw [line width=1.5pt,color=qqqqff] (0.75,1.75)-- (0.75,2.41);
\draw [line width=1.5pt] (6.5,4.1)-- (11.1,4.1);
\draw [line width=1.5pt] (11.1,4.1)-- (11.1,-1.9);
\draw [line width=1.5pt] (11.1,-1.9)-- (6.5,-1.9);
\draw [line width=1.5pt] (6.5,-1.9)-- (6.5,4.1);
\draw [line width=1.5pt] (11.1,4.1)-- (11.1,-1.9);
\draw (10.65,3.425) node[anchor=mid] {$W_1$};
\draw (10.65,1.875) node[anchor=mid] {$W_2$};
\draw (10.65,0.325) node[anchor=mid] {$W_3$};
\draw (10.65,-1.225) node[anchor=mid] {$W_4$};
\draw (8.8,-2.3) node[anchor=mid] {$G_R$};
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (3.,0.) circle (2.5pt);
\draw [fill=black] (4.,0.) circle (2.5pt);
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw [fill=black] (1.,1.) circle (2.5pt);
\draw [fill=black] (2.,1.) circle (2.5pt);
\draw [fill=black] (3.,1.) circle (2.5pt);
\draw [fill=black] (4.,1.) circle (2.5pt);
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (1.,2.) circle (2.5pt);
\draw [fill=black] (2.,2.) circle (2.5pt);
\draw [fill=black] (3.,2.) circle (2.5pt);
\draw [fill=black] (4.,2.) circle (2.5pt);
\draw [fill=black] (7.,1.65) circle (2.5pt);
\draw[color=black] (7.05,1.95) node[anchor=mid] {$w_{2,1}$};
\draw [fill=black] (8.5,1.9) circle (2.5pt);
\draw[color=black] (8.5,2.2) node[anchor=mid] {$w_{2,2}$};
\draw [fill=black] (10.,1.65) circle (2.5pt);
\draw[color=black] (9.95,1.95) node[anchor=mid] {$w_{2,3}$};
\draw [fill=black] (7.,0.1) circle (2.5pt);
\draw[color=black] (7.05,0.4) node[anchor=mid] {$w_{3,1}$};
\draw [fill=qqqqff] (8.5,0.35) circle (3.5pt);
\draw[color=qqqqff] (8.5,0.65) node[anchor=mid] {$w_{3,2}$};
\draw [fill=black] (10.,0.1) circle (2.5pt);
\draw[color=black] (9.95,0.4) node[anchor=mid] {$w_{3,3}$};
\draw [fill=qqzzqq] (7.,-1.45) circle (3.5pt);
\draw[color=qqzzqq] (7.05,-1.15) node[anchor=mid] {$w_{4,1}$};
\draw [fill=black] (8.5,-1.2) circle (2.5pt);
\draw[color=black] (8.5,-0.9) node[anchor=mid] {$w_{4,2}$};
\draw [fill=black] (10.,-1.45) circle (2.5pt);
\draw[color=black] (9.95,-1.15) node[anchor=mid] {$w_{4,3}$};
\draw [fill=ffqqqq] (7.,3.2) circle (3.5pt);
\draw[color=ffqqqq] (7.05,3.5) node[anchor=mid] {$w_{1,1}$};
\draw [fill=black] (8.5,3.45) circle (2.5pt);
\draw[color=black] (8.5,3.75) node[anchor=mid] {$w_{1,2}$};
\draw [fill=black] (10.,3.2) circle (2.5pt);
\draw[color=black] (9.95,3.5) node[anchor=mid] {$w_{1,3}$};
\end{scriptsize}
\draw [line width=1.5pt,color=yqyqyq] (7.,1.65)-- (8.5,1.9);
\draw [line width=1.5pt,color=yqyqyq] (8.5,1.9)-- (10.,1.65);
\draw [line width=1.5pt,color=yqyqyq] (10.,1.65)-- (7.,1.65);
\draw [line width=1.5pt,color=yqyqyq] (7.,3.2)-- (8.5,3.45);
\draw [line width=1.5pt,color=yqyqyq] (8.5,3.45)-- (10.,3.2);
\draw [line width=1.5pt,color=yqyqyq] (10.,3.2)-- (7.,3.2);
\draw [line width=1.5pt,color=yqyqyq] (7.,0.1)-- (8.5,0.35);
\draw [line width=1.5pt,color=yqyqyq] (8.5,0.35)-- (10.,0.1);
\draw [line width=1.5pt,color=yqyqyq] (10.,0.1)-- (7.,0.1);
\draw [line width=1.5pt,color=yqyqyq] (7.,-1.45)-- (8.5,-1.2);
\draw [line width=1.5pt,color=yqyqyq] (8.5,-1.2)-- (10.,-1.45);
\draw [line width=1.5pt,color=yqyqyq] (10.,-1.45)-- (7.,-1.45);
\end{tikzpicture}
